Euler characteristics of Gothic Teichm\"{u}ller curves

We compute the Euler characteristics of the recently discovered series of Gothic Teichm\"{u}ller curves. The main tool is the construction of 'Gothic' Hilbert modular forms vanishing at the images of these Teichm\"{u}ller curves. Contrary to all previously known examples, the Euler characteristic is not proportional to the Euler characteristic of the ambient Hilbert modular surfaces. This results in interesting 'varying' phenomena for Lyapunov exponents.

==> cylinder_preperation_rotated.tex <==
%\documentclass[tikz]{standalone}
\usetikzlibrary{calc}

\definecolor{lgray}{RGB}{214, 214, 214}
\definecolor{dgray}{RGB}{115, 115, 115}

%\begin{document}
\begin{tikzpicture} 
\begin{scope}[rotate=-60]
\newdimen\R
\R=2cm % Radius mittleres Hexagon
\newdimen\r
\r=1cm % Radius aussere Hexagone
% Hexagon Mitte
\coordinate (A) at (0,0);
\path[draw] (A) --++(0:\R) coordinate (B) --++(60:\R) coordinate (C) --++(120:\R) coordinate (D) --++(180:\R) coordinate (E) --++(240:\R) coordinate (F) --++(300:\R) -- cycle;
%
% Hexagon links
\path[draw] (F) --++ (180:\r) coordinate (G) --++(240:\r) coordinate (H) --++(300:\r) coordinate (I) %
--++(360:\r) coordinate (J) --++(60:\r) coordinate (K) -- cycle;
%
% Hexagon rechts
\path[draw] (D) --++ (60:\r) coordinate (L) --++(0:\r) coordinate (M) --++(300:\r) coordinate (N) 
--++(240:\r) coordinate (O) --++(180:\r) coordinate (P) -- cycle;
%
\coordinate (AB) at ($(A)!0.5!(B)$);
\coordinate (BC) at ($(B)!0.5!(C)$);
\coordinate (CD) at ($(C)!0.5!(D)$);
\coordinate (DE) at ($(D)!0.5!(E)$);
\coordinate (EF) at ($(E)!0.5!(F)$);
\coordinate (FA) at ($(F)!0.5!(A)$);
\coordinate (GH) at ($(G)!0.5!(H)$);
\coordinate (JK) at ($(J)!0.5!(K)$);
\coordinate (EEF) at ($(E)!0.5!(EF)$);
\coordinate (BBC) at ($(B)!0.5!(BC)$);
\coordinate (Q) at (-2.17,.3);
\coordinate (R) at (2.83,2.025);
\coordinate (S) at (3.63,2.82);
\coordinate (T) at (-.87,1.95);
\coordinate (U) at (-.2,.35);
\coordinate (V) at (2.87,1.5);
\coordinate (W) at (3.8,3.82);
\coordinate (X) at (2.37,4.1);

% Flaechen 
% dunkelgrau
\path[draw=black,fill=dgray] (EF) -- (T) -- (S) -- (N) -- cycle;
\path[draw=black,fill=dgray] (U) -- (BC) -- (V) -- (FA) -- cycle;
\path[draw=black,fill=dgray] (D) -- (W) -- (M) -- (X) -- cycle;
% hellgrau
\path[draw=black,fill=lgray] (A) -- (AB) -- (BBC) -- (BC) -- cycle;
\path[fill=lgray] (I) -- (J) -- (JK) -- cycle;
\path[draw=black,fill=lgray] (F) -- (G) -- (GH) -- cycle;
\path[draw=black,fill=lgray] (H) -- (Q) -- (R) -- (CD) -- cycle;
\path[fill=lgray] (D) -- (DE) -- (EEF) -- (EF) -- cycle;

% Linien
%\draw[] (EF) -- (N);
%\draw[transform canvas={xshift=-.37cm,yshift = -0.65cm}] (EF) -- (N);
%\draw[transform canvas={yshift = -1.75cm}] (EF) -- (N);
%\draw[transform canvas={yshift = -2.31cm}] (EF) -- (N);
%\draw[transform canvas={yshift = .95cm}] (EF) -- (N);
%\draw[transform canvas={yshift = .39cm}] (EF) -- (N);

%\draw (H) -- (CD);
%\draw[transform canvas={xshift=.34cm,yshift = -0.575cm}] (H) -- (CD);
\draw (D) -- (EF);

% gepunktete und gestrichelte Linien 
\draw[thick,dotted] (FA) -- (H) (FA) -- (C) (F) -- (CD);
\draw[thick,dotted,color=white] (CD) -- (N) (D) -- (M); %white
\draw[dashed] (DE) -- (EEF) (I) -- (JK);

%
% Hexagon Mitte
\coordinate (A) at (0,0);
\path[draw] (A) --++(0:\R) coordinate (B) --++(60:\R) coordinate (C) --++(120:\R) coordinate (D) --++(180:\R) coordinate (E) --++(240:\R) coordinate (F) --++(300:\R) -- cycle;
%
% Hexagon links
\path[draw] (F) --++ (180:\r) coordinate (G) --++(240:\r) coordinate (H) --++(300:\r) coordinate (I) %
--++(360:\r) coordinate (J) --++(60:\r) coordinate (K) -- cycle;
%
% Hexagon rechts
\path[draw] (D) --++ (60:\r) coordinate (L) --++(0:\r) coordinate (M) --++(300:\r) coordinate (N) 
--++(240:\r) coordinate (O) --++(180:\r) coordinate (P) -- cycle;
%
% Punkte
\foreach \x in {B,CD,E,FA,H,M}{
	\filldraw[thick,draw=black,fill=gray] (\x) circle (3pt);
}
\foreach \x in {A,BC,D,EF,G,J,N}{
	\filldraw[thick,draw=black,fill=black] (\x) circle (3pt);
}
\foreach \x in {AB,C,DE,F,I,L,O}{
	\filldraw[thick,draw=black,fill=white] (\x) circle (3pt);
}

%\foreach \from/\to/\name in {K/A/$w_{3}$, I/J/$v_{1}$, A/AB/$v_{4}$, AB/B/$w_{4}$, B/BC/$v_{5}$, BC/C/$w_{5}$,  O/N/$w_{2}$, P/O/$w_{1}$, F/FA/$v_{3}$, P/D/$w_{6}$
%}
%\path (\from) -- (\to) node[midway, auto=right] {\name};
%
%
%\foreach \from/\to/\name in {J/K/$v_{2}$, M/N/$w_{3}$, L/M/$w_{4}$, D/L/$w_{5}$, C/P/$v_{6}$, DE/D/$v_{1}$, E/DE/$w_{1}$, EF/E/$v_{2}$, F/EF/$w_{2}$, G/F/$v_{4}$, H/G/$v_{5}$, I/H/$v_{6}$
%}
%\path (\from) -- (\to) node[midway, auto=left] {\name};


\foreach \from/\to/\name in {J/K/$v_{2}$, B/BC/$v_{5}$, BC/C/$w_{5}$, O/N/$w_{2}$
}
\path (\from) -- (\to) node[midway, auto=right] {\name};

\foreach \from/\to/\name in {C/P/$v_{6}$, N/M/$w_{3}$, A/K/$w_{3}$, P/D/$w_{6}$}
\path (\from) -- (\to) node[midway, auto=right, xshift=-3pt,yshift=2pt] {\name};

\foreach \from/\to/\name in {D/DE/$v_{1}$, DE/E/$w_{1}$, F/G/$v_{4}$, M/L/$w_{4}$}
\path (\from) -- (\to) node[midway, auto=right, xshift=-2pt,yshift=-5pt] {\name};

\foreach \from/\to/\name in {P/O/$w_{1}$}
\path (\from) -- (\to) node[midway, auto=left, xshift=-3pt,yshift=-5pt] {\name};

\foreach \from/\to/\name in {I/H/$v_{6}$, FA/F/$v_{3}$}
\path (\from) -- (\to) node[midway, auto=left, xshift=2pt,yshift=-4pt] {\name};

\foreach \from/\to/\name in {J/I/$v_{1}$, AB/A/$v_{4}$, B/AB/$w_{4}$}
\path (\from) -- (\to) node[midway, auto=left, xshift=4pt,yshift=2pt] {\name};

\foreach \from/\to/\name in {D/L/$w_{5}$, EF/E/$v_{2}$, F/EF/$w_{2}$, H/G/$v_{5}$
}
\path (\from) -- (\to) node[midway, auto=left] {\name};

%\fill[red] (R) circle (1pt);
\end{scope}
\end{tikzpicture}
%\end{document}






























==> ente_horizontal_schraffiert.tex <==
%\documentclass[tikz]{standalone}


{\scalefont{1.6}
%\begin{document}
\begin{tikzpicture}[scale=.6, transform shape]


\draw[thick] 
({\x*(0)}, {(0)*\y})  coordinate (1) -- ({\x*(1/2*sqrt(3))}, {(0)*\y})  coordinate (2) -- ({\x*(1/2*sqrt(3) + 3/4)}, {(1/4*sqrt(3))*\y})  coordinate (3) -- ({\x*(3/4*sqrt(3) + 3/4)}, {(1/4*sqrt(3) + 3/4)*\y})  coordinate (4) -- ({\x*(3/4*sqrt(3) + 3/4)}, {(3/4*sqrt(3) + 3/4)*\y})  coordinate (5) -- ({\x*(1/2*sqrt(3) + 3/4)}, {(3/4*sqrt(3) + 3/2)*\y})  coordinate (6) -- ({\x*(1/2*sqrt(3))}, {(sqrt(3) + 3/2)*\y})  coordinate (7) -- ({\x*(0)}, {(sqrt(3) + 3/2)*\y})  coordinate (8) -- ({\x*((-3)/4)}, {(3/4*sqrt(3) + 3/2)*\y})  coordinate (9) -- ({\x*((-1)/4*sqrt(3) - 3/4)}, {(3/4*sqrt(3) + 3/4)*\y})  coordinate (10) -- ({\x*((-1)/4*sqrt(3) - 3/4)}, {(1/4*sqrt(3) + 3/4)*\y})  coordinate (11) -- ({\x*((-3)/4)}, {(1/4*sqrt(3))*\y})  coordinate (12) -- cycle;


\begin{scope}[shift={\ShiftP}]
\draw[thick]  
({\x*(0)}, {(0)*\y})  coordinate (13) -- ({\x*(3/4)}, {(1/4*sqrt(3))*\y})  coordinate (14) -- ({\x*(3/4)}, {(3/4*sqrt(3))*\y})  coordinate (15) -- ({\x*(0)}, {(sqrt(3))*\y})  coordinate (16) -- ({\x*((-3)/4)}, {(3/4*sqrt(3))*\y})  coordinate (17) -- ({\x*((-3)/4)}, {(1/4*sqrt(3))*\y})-- cycle;
\end{scope}

\begin{scope}[shift={\ShiftQ}]
\draw[thick]  
({\x*(0)}, {(0)*\y})  coordinate (18) -- ({\x*(1/2*sqrt(3))}, {(0)*\y})  coordinate (19)  -- ({\x*(3/4*sqrt(3))}, {(3/4)*\y})  coordinate (20) -- ({\x*(1/2*sqrt(3))}, {(3/2)*\y})  coordinate (21) -- ({\x*(0)}, {(3/2)*\y})  coordinate (22) -- ({\x*((-1)/4*sqrt(3))}, {(3/4)*\y})  coordinate (23) -- ({\x*(0)}, {(0)*\y}) -- cycle;
\end{scope}

\foreach \from/\to/\name in {23/18/$v_{1}$, 18/19/$v_{2}$, 19/20/$v_{3}$, 20/21/$v_{4}$, 21/22/$v_{5}$, 22/23/$v_{6}$, 4/13/$w_{1}$, 13/14/$w_{2}$, 14/15/$w_{3}$, 15/16/$w_{4}$, 16/17/$w_{5}$, 17/4/$w_{6}$, 2/1/$v_{5}$, 3/2/$w_{5}$, 4/3/$v_{6}$, 6/5/$v_{1}$, 7/6/$w_{1}$, 8/7/$v_{2}$, 9/8/$w_{2}$, 11/10/$w_{3}$, 12/11/$v_{4}$, 1/12/$w_{4}$ }
%\path (\from) -- (\to) node[midway,fill=white] {\name}
;

% % % horizontal schraffiert
\fill[pattern=closely horizontal lines] (1) -- (2) -- (3) -- (12) -- (1) (17) -- (15) -- (16) -- (17);
\fill[color=white!80!gray] (23) -- (20) -- (21) -- (22) -- (23) (12) -- (3) -- (4) -- (11) -- (12);
\fill[pattern=wide horizontal lines] (9) -- (6) -- (7) -- (8) -- (9) (4) -- (13) -- (14) -- (4);
\fill[color=white] (18) -- (19) -- (20) -- (23) -- (18) (19) -- (5) -- (6) -- (20) -- (19);
\fill[color=black!40!gray] (11) -- (4) -- (5) -- (10) -- (11) (4) -- (14) -- (15) -- (5) -- (4);

% % % vertikal schraffiert
%\fill[color=white, opacity=.01] (18) -- (22) -- (23) -- (18) (3) -- (4) -- (5) -- (6);
%\fill[color=white!80!gray] (18) -- (19) -- (21) -- (22) -- (18) (1) -- (2) -- (7) -- (8) -- (1);
%\fill[pattern=closely vertical lines] (11) -- (12) -- (9) -- (10) -- (11) (10) -- (21) -- (9) -- (10);
%\fill[color=black!40!gray] (12) -- (1) -- (8) -- (9) -- (12) (13) -- (14) -- (15) -- (16) -- (13);
%\fill[pattern=wide vertical lines] (2) -- (3) -- (6) -- (7) -- (2) (4) -- (13) -- (16) -- (5) -- (4);

\draw[thick] 
({\x*(0)}, {(0)*\y})  coordinate (1) -- ({\x*(1/2*sqrt(3))}, {(0)*\y})  coordinate (2) -- ({\x*(1/2*sqrt(3) + 3/4)}, {(1/4*sqrt(3))*\y})  coordinate (3) -- ({\x*(3/4*sqrt(3) + 3/4)}, {(1/4*sqrt(3) + 3/4)*\y})  coordinate (4) -- ({\x*(3/4*sqrt(3) + 3/4)}, {(3/4*sqrt(3) + 3/4)*\y})  coordinate (5) -- ({\x*(1/2*sqrt(3) + 3/4)}, {(3/4*sqrt(3) + 3/2)*\y})  coordinate (6) -- ({\x*(1/2*sqrt(3))}, {(sqrt(3) + 3/2)*\y})  coordinate (7) -- ({\x*(0)}, {(sqrt(3) + 3/2)*\y})  coordinate (8) -- ({\x*((-3)/4)}, {(3/4*sqrt(3) + 3/2)*\y})  coordinate (9) -- ({\x*((-1)/4*sqrt(3) - 3/4)}, {(3/4*sqrt(3) + 3/4)*\y})  coordinate (10) -- ({\x*((-1)/4*sqrt(3) - 3/4)}, {(1/4*sqrt(3) + 3/4)*\y})  coordinate (11) -- ({\x*((-3)/4)}, {(1/4*sqrt(3))*\y})  coordinate (12) -- cycle;


\begin{scope}[shift={\ShiftP}]
\draw[thick]  
({\x*(0)}, {(0)*\y})  coordinate (13) -- ({\x*(3/4)}, {(1/4*sqrt(3))*\y})  coordinate (14) -- ({\x*(3/4)}, {(3/4*sqrt(3))*\y})  coordinate (15) -- ({\x*(0)}, {(sqrt(3))*\y})  coordinate (16) -- ({\x*((-3)/4)}, {(3/4*sqrt(3))*\y})  coordinate (17) -- ({\x*((-3)/4)}, {(1/4*sqrt(3))*\y})-- cycle;
\end{scope}

\begin{scope}[shift={\ShiftQ}]
\draw[thick]  
({\x*(0)}, {(0)*\y})  coordinate (18) -- ({\x*(1/2*sqrt(3))}, {(0)*\y})  coordinate (19)  -- ({\x*(3/4*sqrt(3))}, {(3/4)*\y})  coordinate (20) -- ({\x*(1/2*sqrt(3))}, {(3/2)*\y})  coordinate (21) -- ({\x*(0)}, {(3/2)*\y})  coordinate (22) -- ({\x*((-1)/4*sqrt(3))}, {(3/4)*\y})  coordinate (23) -- ({\x*(0)}, {(0)*\y}) -- cycle;
\end{scope} 

\foreach \from/\to/\name in {2/1/$v_{5}$, 8/7/$v_{2}$}
\path (\from) -- (\to) node[midway, auto=left] {\name}
;

\foreach \from/\to/\name in {11/10/$w_{3}$}\path (\from) -- (\to) node[midway, auto=left,xshift=4pt] {\name};
\foreach \from/\to/\name in {12/11/$v_{4}$, 18/23/$v_{1}$}\path (\from) -- (\to) node[midway, auto=left,xshift=4pt,yshift=5pt] {\name};
\foreach \from/\to/\name in {3/2/$w_{5}$, 14/13/$w_{2}$}\path (\from) -- (\to) node[midway, auto=left,xshift=-4pt,yshift=1pt] {\name};
\foreach \from/\to/\name in {4/3/$v_{6}$}\path (\from) -- (\to) node[midway, auto=left,xshift=-5pt,yshift=0pt] {\name};
\foreach \from/\to/\name in {12/1/$w_{4}$, 4/13/$w_{1}$}\path (\from) -- (\to) node[midway, auto=right,xshift=10pt,yshift=1pt] {\name};
\foreach \from/\to/\name in {14/15/$w_{3}$, 4/17/$w_{6}$}\path (\from) -- (\to) node[midway, auto=right,xshift=-2pt,yshift=-2pt] {\name};
\foreach \from/\to/\name in {15/16/$w_{4}$, 6/7/$w_{1}$}\path (\from) -- (\to) node[midway, auto=right,xshift=-4pt,yshift=-6pt] {\name};
\foreach \from/\to/\name in {17/16/$w_{5}$, 9/8/$w_{2}$}\path (\from) -- (\to) node[midway, auto=left,xshift=8pt,yshift=-2pt] {\name};
\foreach \from/\to/\name in {5/6/$v_{1}$, 20/21/$v_{4}$}\path (\from) -- (\to) node[midway, auto=right,xshift=-6pt,yshift=2pt] {\name};
\foreach \from/\to/\name in {22/23/$v_{6}$,20/19/$v_{3}$}\path (\from) -- (\to) node[midway, auto=right,xshift=2pt,yshift=-8pt] {\name};
\foreach \from/\to/\name in 
{18/19/$v_{2}$, 21/22/$v_{5}$}
\path (\from) -- (\to) node[midway, auto=right] {\name}
;

\foreach \x in {1,4,7,10,15,22}
{
  \filldraw[thick,draw=black,fill=gray] (\x) circle (3pt); % green green
%  \draw node [above of=\x,node distance=10pt] {\x};
}

\foreach \x in {2,5,8,11,14,17,18,21}
{
  \filldraw[thick,draw=black,fill=black] (\x) circle (3pt); % green green
%  \draw node [above of=\x,node distance=10pt] {\x};
}

\foreach \x in {3,6,9,12,13,16,23}
{
  \filldraw[thick,draw=black,fill=white] (\x) circle (3pt); % green green
%  \draw node [above of=\x,node distance=10pt] {\x};
}
\end{tikzpicture}
%\end{document}
}

==> pic_cathedral.tex <==

%\begin{minipage}[t]{.30\linewidth}
%\centering

{\scalefont{1}

\begin{tikzpicture} [scale=1.7],transform shape]

%\tikzstyle{every node}=[font=\tiny]
%\tikzstyle{every node}=[fontscale=4]
% \fill[red] (0,0) circle (.4ex); % Nullpunkt
% \draw[step=.1,very thin,color=gray!20!white] (-.3,-1.3) grid (4,2); %Gitter
% \draw[step=.5,very thin,color=gray!95!white] (-.3,-1.3) grid (4,2); %Gitter

 \filldraw[black] (0,0) -- (0,.8) node[midway,left] {h} -- (.55,.8) node[midway,above] {e} -- (.55,0) --(0,0) node[midway,below] {e};

 \draw[] (.55,-.6) -- (.55,1.4) -- (.95,1.8) node[midway,auto=left,xshift=2pt,yshift=-3pt] {a} -- (.95,-1) -- (.55,-.6) node[midway,auto=left,xshift=2pt,yshift=3pt] {b};
 \fill[lightgray] (.55,-.6) -- (.55,1.4) -- (.95,1.8) -- (.95,-1) -- (.55,-.6);
 \draw (.95,-1) -- (1.35,-.6) node[midway,auto=right,xshift=-2pt,yshift=3pt] {d} -- (1.35,1.4) -- (.95,1.8) node[midway, auto=right,xshift=-2pt,yshift=-3pt] {c};
 \fill[black] (.95,-1) -- (1.35,-.6) -- (1.35,1.4) -- (.95,1.8);
 \draw (1.35,0) -- (1.9,0) node[midway,below] {f} -- (1.9,.8) -- (1.35,.8) node[midway,above] {f}  --(1.35,0);
 \fill[pattern=vertical lines] (1.35,0) -- (1.9,0) -- (1.9,.8) -- (1.35,.8) --(1.35,0);
 \filldraw[black] (1.9,0) -- (2.35,-.4) node[midway,auto=right,xshift=2pt,yshift=3pt] {c} -- (2.35,1.2)  -- (1.9,.8) node[midway,auto=right,xshift=2pt,yshift=-3pt] {d} -- (1.9,0); 
 \draw (2.35,-.4) -- (3.35,-.4) node[midway,below] {g} -- (3.35,1.2) -- (2.35,1.2) node[midway,above] {g} -- (2.35,-.4);  
 \fill[lightgray] (3.35,-.4) -- (3.75,0) -- (3.75,.8) -- (3.35,1.2) -- (3.35,-.4);
 \draw (3.35,-.4) -- 
       (3.75,0) node[midway,auto=right,xshift=-2pt,yshift=3pt] {a} -- 
       (3.75,.8)  node[midway,right] {h} -- 
       (3.35,1.2) node[midway,auto=right,xshift=-2pt,yshift=-3pt] {b} -- 
       (3.35,-.4); 
 
 \coordinate (i1) at ($(.55,.8)!0.5!(.55,1.4)$); 
 \coordinate (i2) at ($(1.35,.8)!0.5!(1.35,1.4)$);     
 \coordinate (j1) at ($(.55,-.6)!0.5!(.55,0)$); 
 \coordinate (j2) at ($(1.35,-.6)!0.5!(1.35,0)$);    
 \draw[] (i1) node[xshift=-5pt] {i} ;
 \draw[] (i2) node[xshift=5pt] {i} ; 
 \draw[] (j1) node[xshift=-5pt] {j} ;
 \draw[] (j2) node[xshift=5pt] {j} ;

\end{tikzpicture}
}

